Diarization Error Decomposition Under Pause Annotation Ambiguity

Speaker diarization evaluation is sensitive to ambiguity in pause annotation, which can inflate diarization error rate (DER) or obscure genuine model errors. We show that morphological closing, which has been used for pause-tolerant diarization evaluation, discards segment-level distinctions. Instead, we propose an exact, overlap-aware decomposition of standard DER into a pause-attributable component, consisting of errors compatible with pause filling, and a residual core component that can serve as a proxy for intrinsic diarization errors. The decomposition leaves DER unchanged, while the pause-attributable and core components vary monotonically with the pause threshold and eventually saturate. Experiments spanning synthetic transformations, annotation mismatch, cross-domain evaluation, and tight-boundary diarization show that the decomposition reveals error sources not apparent from standard DER.

==> figs/fill_hyp.tex <==
\begin{tikzpicture}[semithick,auto,
label/.style={
    draw=none,
    align=center,
    font=\footnotesize,
    inner sep=0,
    outer sep=0
},
]%
\def\tstart{0em}
\def\pstart{1em}
\def\pend{6.0em}
\def\tend{7.0em}
\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

\path let \p1 = (\tstart,0em),
          \p2 = (\tend,-0.6em) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\draw[black](\tstart,0em) -- (\tend,0em);
\draw[black](\tstart,-0.6em) -- (\tend,-0.6em);
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at ($(-1.8em,-0.5em)$) {Ref};

\path let \p1 = ($(\tstart,-1.2em)$),
          \p2 = ($(\pstart,-1.8em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\path let \p1 = ($(\pend,-1.2em)$),
          \p2 = ($(\tend,-1.8em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\draw[black](\tend,-1.2em) -- (\pend,-1.2em)  -- (\pend,-1.8em) -- (\tend,-1.8em);
\draw[black](\tstart,-1.2em) -- (\pstart,-1.2em)  -- (\pstart,-1.8em) -- (\tstart,-1.8em);
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at ($(-1.8em,-1.7em)$) {Hyp};

\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (\pstart,-2.4em) -- (\pstart,0.6em);
\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (\pend,-2.4em) -- (\pend,0.6em);
\draw[<->, >={Latex[length=3pt,width=3pt]}, black, line width=0.4pt]  (\pstart,-2.2em) -- (\pend,-2.2em);
\draw[decorate,decoration={brace, amplitude=5pt}] (\pstart,0.1em) -- (\pend,0.1em);
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base,xshift=-0.1em] at ($(0.5*\pstart+0.5*\pend,0.9em)$) {Active through $[a,b]$};
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base] at ($(0.5*\pstart+0.5*\pend,-3.1em)$) {$b-a~(\leq\tau)$};

\end{tikzpicture}%


==> figs/fill_ref.tex <==
\begin{tikzpicture}[semithick,auto,
label/.style={
    draw=none,
    align=center,
    font=\footnotesize,
    inner sep=0,
    outer sep=0
},
]%
\def\tstart{0em}
\def\pstart{1.3em}
\def\pend{6.3em}
\def\tend{7.6em}
\def\ext{0.6em}
\path (-\ext,0) -- (\tend+\ext,0);

\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

\path let \p1 = ($(\pend,0em)$),
          \p2 = ($(\tend,-0.6em)$) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\path let \p1 = ($(\tstart,0em)$),
          \p2 = ($(\pstart,-0.6em)$) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\draw[black](\tend,0em) -- (\pend,0em)  -- (\pend,-0.6em) -- (\tend,-0.6em);
\draw[black](\tstart,0em) -- (\pstart,0em)  -- (\pstart,-0.6em) -- (\tstart,-0.6em);
%\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at ($(-4.3em,-0.5em)$) {Reference};

\path let \p1 = ($(\tstart,-1.2em)$),
          \p2 = ($(\tend,-1.8em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\draw[black](\tstart,-1.2em) -- (\tend,-1.2em);
\draw[black](\tstart,-1.8em) -- (\tend,-1.8em);
%\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at ($(-4.3em,-1.7em)$) {Hypothesis};

\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (\pstart,-2.4em) -- (\pstart,0.6em);
\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (\pend,-2.4em) -- (\pend,0.6em);
\draw[<->, >={Latex[length=3pt,width=3pt]}, black, line width=0.4pt]
  (\pstart,0.4em) -- (\pend,0.4em);
\draw[decorate,decoration={brace, amplitude=5pt, mirror}] (\pstart,-1.9em) -- (\pend,-1.9em);
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base] at ($(0.5*\pstart+0.5*\pend,0.9em)$) {$b-a~(\leq\tau)$};
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base] at ($(0.5*\pstart+0.5*\pend,-3.1em)$) {Active through $[a,b]$};

\end{tikzpicture}%


==> figs/not_fill_hyp.tex <==
\begin{tikzpicture}[semithick,auto,
label/.style={
    draw=none,
    align=center,
    font=\footnotesize,
    inner sep=0,
    outer sep=0
},
]%
\def\tstart{0em}
\def\pstart{1.25em}
\def\pend{6.25em}
\def\tend{7.5em}
\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

\def\ext{0.66em}
\path (-\ext,0) -- (\tend+\ext,0);

\path let \p1 = (\pstart,0em),
          \p2 = (\pend,-0.6em) in
    [draw,pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
%\draw[black](\pstart,0em) -- (\pend,0em) -- (\pend,-0.6em) -- (\pstart,-0.6em);
%\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at ($(-1.8em,-0.5em)$) {Ref};

\path let \p1 = ($(\tstart,-1.2em)$),
          \p2 = ($(\pstart,-1.8em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\path let \p1 = ($(\pend,-1.2em)$),
          \p2 = ($(\tend,-1.8em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\draw[black](\tend,-1.2em) -- (\pend,-1.2em)  -- (\pend,-1.8em) -- (\tend,-1.8em);
\draw[black](\tstart,-1.2em) -- (\pstart,-1.2em)  -- (\pstart,-1.8em) -- (\tstart,-1.8em);
%\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at ($(-1.8em,-1.7em)$) {Hyp};

\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (\pstart,-2.4em) -- (\pstart,0.6em);
\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (\pend,-2.4em) -- (\pend,0.6em);
\draw[<->, >={Latex[length=3pt,width=3pt]}, black, line width=0.4pt]  (\pstart,-2.2em) -- (\pend,-2.2em);
\draw[decorate,decoration={brace, amplitude=5pt}] (\pstart,0.1em) -- (\pend,0.1em);
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base] at ($(0.5*\pstart+0.5*\pend,0.9em)$) {Active through $[a,b]$};
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base] at ($(0.5*\pstart+0.5*\pend,-3.1em)$) {$b-a~(\leq\tau)$};

\end{tikzpicture}%


==> figs/overview.tex <==
\begin{tikzpicture}[semithick,auto,
label/.style={
    draw=none,
    align=center,
    font=\footnotesize,
    inner sep=0,
    outer sep=0
},
]%

\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}
\definecolor{spkpurple}{HTML}{6E3B89}

\newcommand{\drawwaveform}[3]{%
  \foreach \i in {#1,...,#2} {
    \pgfmathsetmacro{\x}{0.07*\i}

    \pgfmathsetmacro{\envelope}{
      0.8
      + 0.1*abs(sin(2.3*\i))
      + 0.1*abs(sin(0.7*\i))
    }

    \pgfmathsetmacro{\h}{
      #3*\envelope*(0.1 + 0.15*rnd)
    }

    \draw[
      line width=1.5pt,
      line cap=round,
      color=spkpurple
    ]
      (\x,{-\h}) -- (\x,{\h});
  }%
}


\node[font=\itshape\scriptsize\selectfont,text=black,inner sep=0pt,anchor=base] at ($(1.4em,0.7em)$) {Okay.};
\node[font=\itshape\scriptsize\selectfont,text=black,inner sep=0pt,anchor=base] at ($(4.5em,0.7em)$) {I think};
\node[font=\itshape\scriptsize\selectfont,text=black,inner sep=0pt,anchor=base] at ($(9.2em,0.7em)$) {we should go.};

\pgfmathsetseed{2026}
\drawwaveform{0}{50}{0.05}
\drawwaveform{3}{10}{0.5}
\drawwaveform{16}{25}{0.5}
\drawwaveform{35}{47}{0.5}

\draw[black!40](-6.3em,-2.6em) -- (15.5em,-2.6em);
\draw[black!40](-6.3em,-4.6em) -- (15.5em,-4.6em);
\draw[black!40](-6.3em,-6.6em) -- (15.5em,-6.6em);


\path let \p1 = ($(0.4em,-2.1em)$),
          \p2 = ($(2.5em,-1.3em)$) in
    [draw=black,pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\path let \p1 = ($(3.3em,-2.1em)$),
          \p2 = ($(10.7em,-1.3em)$) in
    [draw=black,pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);

\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at ($(-6.3em,-1.9em)$) {Loose reference};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(0.4em,-1.15em)$) {0.2};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(2.5em,-1.15em)$) {1.1};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(3.3em,-1.15em)$) {1.4};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(10.7em,-1.15em)$) {4.5};


\path let \p1 = ($(0.6em,-4.2em)$),
          \p2 = ($(2.3em,-3.4em)$) in
    [draw=black,pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\path let \p1 = ($(3.5em,-4.2em)$),
          \p2 = ($(5.6em,-3.4em)$) in
    [draw=black,pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\path let \p1 = ($(7.7em,-4.2em)$),
          \p2 = ($(10.5em,-3.4em)$) in
    [draw=black,pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at ($(-6.3em,-3.9em)$) {Tight hypothesis};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(0.6em,-3.25em)$) {0.3};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(2.3em,-3.25em)$) {1.0};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(3.5em,-3.25em)$) {1.5};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(5.6em,-3.25em)$) {2.3};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(7.7em,-3.25em)$) {3.3};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(10.5em,-3.25em)$) {4.4};
%\node[font=\fontsize{6pt}{7pt}\selectfont\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(0.6em,-3.35em)$) {0.3};

\path let \p1 = ($(0.6em,-6.2em)$),
          \p2 = ($(5.6em,-5.4em)$) in
    [draw=black,pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\path let \p1 = ($(7.7em,-6.2em)$),
          \p2 = ($(10.5em,-5.4em)$) in
    [draw=black,pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at ($(-6.3em,-5.9em)$) {+ Closing (\SI{0.5}{\second})};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(0.6em,-5.25em)$) {0.3};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(5.6em,-5.25em)$) {2.3};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(7.7em,-5.25em)$) {3.3};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(10.5em,-5.25em)$) {4.4};


\path let \p1 = ($(0.6em,-8.2em)$),
          \p2 = ($(10.5em,-7.4em)$) in
    [draw=black,pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at ($(-6.3em,-7.9em)$) {+ Closing (\SI{1.0}{\second})};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(0.6em,-7.25em)$) {0.3};
\node[font=\tiny\selectfont,text=black,inner sep=0pt,anchor=base,align=left] at ($(10.5em,-7.25em)$) {4.4};

\node[font=\footnotesize\setlength{\baselineskip}{7pt},text=black,inner sep=0pt,anchor=base,align=center] at ($(13.5em,-2.1em)$) {\textbf{DER}\\{\scriptsize \textbf{(MI\,/\,FA)}}};
\node[font=\footnotesize\setlength{\baselineskip}{7pt},text=black,inner sep=0pt,anchor=base,align=center,yshift=-0.2em] at ($(13.5em,-4.1em)$) {35\,\%\\{\scriptsize (35\,\%\,/\,0\,\%)}};
\node[font=\footnotesize\setlength{\baselineskip}{7pt},text=black,inner sep=0pt,anchor=base,align=center,yshift=-0.2em] at ($(13.5em,-6.1em)$) {38\,\%\\{\scriptsize (30\,\%\,/\,8\,\%)}};
\node[font=\footnotesize\setlength{\baselineskip}{7pt},text=black,inner sep=0pt,anchor=base,align=center,yshift=-0.2em] at ($(13.5em,-8.1em)$) {13\,\%\\{\scriptsize (5\,\%\,/\,8\,\%)}};

\node[
  font=\footnotesize,
  rectangle,
  draw,
  rounded corners=2.5pt,
  %callout relative pointer={(-0.2,0.1)},
  align=center,
  inner sep=2.5pt,
] (bubble) at ($(18.7em,-4.2em)$) {\textbf{Proposed}\\\textbf{method}\\[4pt]Core: 10\,\%\\[-1pt]{\scriptsize (10\,\%\,/\,0\,\%)}\\[4pt]Pause: 25\,\%\\[-1pt]{\scriptsize (25\,\%\,/\,0\,\%)}};

\path[fill=white]
  ($(bubble.west)+(0.8pt,6pt)$)
  -- ($(bubble.west)+(-4pt,4pt)$)
  -- ($(bubble.west)+(0.8pt,2pt)$)
  -- cycle;

% 三角部分の斜辺だけ描画
\draw[line join=miter]
  ($(bubble.west)+(0.5pt,6pt)$)
  -- ($(bubble.west)+(-4pt,4pt)$)
  -- ($(bubble.west)+(0.5pt,2pt)$);
\end{tikzpicture}%


==> figs/pause_attributable.tex <==
\begin{tikzpicture}[semithick,auto,
label/.style={
    draw=none,
    align=center,
    font=\footnotesize,
    inner sep=0,
    outer sep=0
},
]%

\def\xcap{-10.3em}
\def\xbase{1.85em}
\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

\newcommand{\error}[5]{%
  \path let
      \p1 = (#1,#2+0.5pt),
      \p2 = (#3,#4-0.5pt)
  in
      % 1. background pattern
      node[
          minimum width={\x2-\x1},
          minimum height={\y1-\y2},
          inner sep=0pt,
          pattern={
              %crosshatch
              Hatch[
                angle=45,
                distance=2pt/sqrt(2),
                line width=0.4pt
              ]
          },
          pattern color=black!40,
          draw=none
      ] at ({(\x1+\x2)/2},{(\y1+\y2)/2}) {}

      % 2. text
      node[
          font=\fontsize{6pt}{7pt}\selectfont,
          text=black,
          inner sep=0pt,
          align=center
      ] at ({(\x1+\x2)/2},{(\y1+\y2)/2})
      {\contour{white}{#5}}

      % 3. border -- drawn last
      node[
          minimum width={\x2-\x1},
          minimum height={\y1-\y2},
          inner sep=0pt,
          draw=black,
          line width=0.5pt
      ] at ({(\x1+\x2)/2},{(\y1+\y2)/2}) {};
}
% Vertical lines
\def\ystart{0.6em}
\def\yend{-12.0em}
\draw[black!20,dash pattern=on 2pt off 1pt,line width=0.5pt] (0em,\yend) -- (0em,\ystart);
\draw[black!20,dash pattern=on 2pt off 1pt,line width=0.5pt] (\xbase,\yend) -- (\xbase,\ystart);
\draw[black!20,dash pattern=on 2pt off 1pt,line width=0.5pt] (2*\xbase,\yend) -- (2*\xbase,\ystart);
\draw[black!20,dash pattern=on 2pt off 1pt,line width=0.5pt] (3*\xbase,\yend) -- (3*\xbase,\ystart);
\draw[black!20,dash pattern=on 2pt off 1pt,line width=0.5pt] (4*\xbase,\yend) -- (4*\xbase,\ystart);
\draw[black!20,dash pattern=on 2pt off 1pt,line width=0.5pt] (5*\xbase,\yend) -- (5*\xbase,\ystart);
\draw[black!20,dash pattern=on 2pt off 1pt,line width=0.5pt] (6*\xbase,\yend) -- (6*\xbase,\ystart);
\draw[black!20,dash pattern=on 2pt off 1pt,line width=0.5pt] (7*\xbase,\yend) -- (7*\xbase,\ystart);
\draw[black!20,dash pattern=on 2pt off 1pt,line width=0.5pt] (8*\xbase,\yend) -- (8*\xbase,\ystart);
\draw[black!20,dash pattern=on 2pt off 1pt,line width=0.5pt] (9*\xbase,\yend) -- (9*\xbase,\ystart);

% Reference
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at (\xcap,-0.85em) {Reference};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base east] at ($(-0.3em,-0.5em)$) {Speaker 1};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base east] at ($(-0.3em,-1.2em)$) {Speaker 2};
\path let \p1 = ($(0em,0em)$),
          \p2 = ($(5*\xbase,-0.6em)$) in
    [pattern={Lines[angle=45,distance=2pt]},draw,pattern color=spkblue] (\p1) rectangle (\p2);
\path let \p1 = ($(5*\xbase,0em)$),
          \p2 = ($(7*\xbase,-0.6em)$) in
    [pattern={Dots[distance=2.0pt, radius=0.4pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\path let \p1 = ($(6*\xbase,-0.7em)$),
          \p2 = ($(7*\xbase,-1.3em)$) in
    [draw=black,pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\path let \p1 = ($(7*\xbase,0em)$),
          \p2 = ($(8*\xbase,-0.6em)$) in
    [draw,pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\draw[decorate,decoration={brace, amplitude=5pt}] (5*\xbase,0.1em) -- (7*\xbase,0.1em);
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base] at (6*\xbase,1.0em) {Reference pause ($\leq\tau$)};

% Hypothesis
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at (\xcap,-3.35em) {Hypothesis};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base east] at ($(-0.3em,-3.0em)$) {Speaker 1};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base east] at ($(-0.3em,-3.7em)$) {Speaker 2};
\path let \p1 = ($(1*\xbase,-2.5em)$),
          \p2 = ($(2*\xbase,-3.1em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},draw,pattern color=spkred] (\p1) rectangle (\p2);
\path let \p1 = ($(2*\xbase,-3.2em)$),
          \p2 = ($(3*\xbase,-3.8em)$) in
    [draw=black,pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\path let \p1 = ($(2*\xbase,-2.5em)$),
          \p2 = ($(4*\xbase,-3.1em)$) in
    [pattern={Dots[distance=2.0pt, radius=0.4pt]},pattern color=spkred] (\p1) rectangle (\p2);
\path let \p1 = ($(4*\xbase,-2.5em)$),
          \p2 = ($(9*\xbase,-3.1em)$) in
    [draw,pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
%\draw[black](9*\xbase,-2.5em)--(4*\xbase,-2.5em)--(4*\xbase,-3.1em)--(9*\xbase,-3.1em);
\draw[decorate,decoration={brace, amplitude=5pt}] (2*\xbase,-2.4em) -- (4*\xbase,-2.4em);
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base] at (3*\xbase,-1.5em) {Hypothesis pause ($\leq\tau$)};

% Horizontal lines
\draw[black!40](\xcap,-4.25em) -- (9*\xbase,-4.25em);
\draw[black!40](\xcap,-7.55em) -- (9*\xbase,-7.55em);
\draw[black!40](\xcap,-9.95em) -- (9*\xbase,-9.95em);

% DER breakdown
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west,align=left] at (\xcap,-6.7em) {Instantaneous\\error counts};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base east] at ($(-0.2em,-5.2em)$) {$M(t)$};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base east] at ($(-0.2em,-6.1em)$) {$F(t)$};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base east] at ($(-0.2em,-7.0em)$) {$C(t)$};
\error{0*\xbase}{-4.7em}{1*\xbase}{-5.3em}{$1$}
\error{2*\xbase}{-6.5em}{3*\xbase}{-7.1em}{$1$}
\error{3*\xbase}{-4.7em}{4*\xbase}{-5.3em}{$1$}
\error{5*\xbase}{-5.6em}{6*\xbase}{-6.2em}{$1$}
\error{6*\xbase}{-6.5em}{7*\xbase}{-7.1em}{$1$}
\error{8*\xbase}{-5.6em}{9*\xbase}{-6.2em}{$1$}

% Pause-fill candidate
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west,align=left] at (\xcap,-9.5em) {Pause-attributable\\candidate};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base east] at ($(-0.2em,-8.5em)$) {$P_M(t;\tau)$};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base east] at ($(-0.2em,-9.4em)$) {$P_F(t;\tau)$};
\error{2*\xbase}{-8em}{4*\xbase}{-8.6em}{$1$}
\error{5*\xbase}{-8.8em}{7*\xbase}{-9.4em}{$1$}

% Pause-attributable
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west,align=left] at (\xcap,-11.9em) {Pause-\\attributable};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base east] at ($(-0.2em,-10.9em)$) {$M_\mathrm{pause}(t;\tau)$};
\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base east] at ($(-0.2em,-11.8em)$) {$F_\mathrm{pause}(t;\tau)$};
\error{3*\xbase}{-10.4em}{4*\xbase}{-11.0em}{$1$}
\error{5*\xbase}{-11.3em}{6*\xbase}{-11.9em}{$1$}


\end{tikzpicture}%

==> figs/synthetic/complete.tex <==
\begin{tikzpicture}[semithick,auto,
label/.style={
    draw=none,
    align=center,
    font=\footnotesize,
    inner sep=0,
    outer sep=0
},
]%

\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

%\draw[black] (0em,-1em) -- (4.5em,-1em);
\path let \p1 = ($(3.35em,0em)$),
          \p2 = ($(4.1em,-1em)$) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\path let \p1 = ($(0em,0em)$),
          \p2 = ($(0.75em,-1em)$) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\draw[black](4.1em,0em) -- (3.35em,0em)  -- (3.35em,-1em) -- (4.1em,-1em);
\draw[black](0em,0em) -- (0.75em,0em)  -- (0.75em,-1em) -- (0em,-1em);
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at ($(-1.8em,-0.7em)$) {Ref};


\path let \p1 = ($(0em,-1.5em)$),
          \p2 = ($(4.1em,-2.5em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\draw[black](0em,-1.5em) -- (4.1em,-1.5em);
\draw[black](0em,-2.5em) -- (4.1em,-2.5em);
\node[font=\footnotesize,text=black,inner sep=0pt,anchor=base west] at ($(-1.8em,-2.3em)$) {\contour{white}{Hyp}};
%\node[draw=none,align=center,font=\scriptsize,inner sep=0] (t_1) at (3em, -1.9em) {$t_1'$};
%\node[draw=none,align=center,font=\scriptsize,inner sep=0] (t_1) at (1em, 0.5em) {$t_1$};

\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (0.75em,1em) -- (0.75em,0em);
\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (3.35em,1em) -- (3.35em,0em);
\draw[<->, >={Latex[length=3pt,width=3pt]}, black, line width=0.4pt]
  (0.75em,0.5em) -- node[midway,anchor=base,yshift=5pt,font=\footnotesize, inner sep=0pt] {$d \scriptstyle{\,(\leq d_{\max})}$}
  (3.35em,0.5em);

\end{tikzpicture}%

==> figs/synthetic/long.tex <==
\begin{tikzpicture}[semithick,auto,
label/.style={
    draw=none,
    align=center,
    font=\footnotesize,
    inner sep=0,
    outer sep=0
},
]%

\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

%\draw[black, line width=0.5pt] (0em,-1em) -- (6em,-1em);
\path let \p1 = ($(5.75em,0em)$),
          \p2 = ($(6.5em,-1em)$) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\path let \p1 = ($(0em,0em)$),
          \p2 = ($(0.75em,-1em)$) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\draw[black](6.5em,0em) -- (5.75em,0em)  -- (5.75em,-1em) -- (6.5em,-1em);
\draw[black](0em,0em) -- (0.75em,0em)  -- (0.75em,-1em) -- (0em,-1em);

%\draw[black, line width=0.5pt] (0em,-2.5em) -- (6em,-2.5em);
\path let \p1 = ($(0em,-1.5em)$),
          \p2 = ($(6.5em,-2.5em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\draw[black](0em,-1.5em) -- (6.5em,-1.5em);
\draw[black](0em,-2.5em) -- (6.5em,-2.5em);
%\node[draw=none,align=center,font=\scriptsize,inner sep=0] (t_1) at (3em, -1.9em) {$t_1'$};
%\node[draw=none,align=center,font=\scriptsize,inner sep=0] (t_1) at (1em, 0.5em) {$t_1$};

\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (0.75em,1em) -- (0.75em,0em);
\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (5.75em,1em) -- (5.75em,0em);
%\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (1.0em,-1.2em) -- (1.0em,-4.5em);
\draw[<->, >={Latex[length=3pt,width=3pt]}, black, line width=0.4pt]
  (0.75em,0.5em) -- node[midway,anchor=base,yshift=5pt,font=\footnotesize, inner sep=0pt] {$d \scriptstyle{\,(\in(d_{\max},2d_{\max}])}$}
  (5.75em,0.5em);

\end{tikzpicture}%


==> figs/synthetic/partial.tex <==
\begin{tikzpicture}[semithick,auto,
label/.style={
    draw=none,
    align=center,
    font=\footnotesize,
    inner sep=0,
    outer sep=0
},
]%

\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

%\draw[black] (0em,-1em) -- (4.5em,-1em);
\path let \p1 = ($(4.05em,0em)$),
          \p2 = ($(4.8em,-1em)$) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\path let \p1 = ($(0em,0em)$),
          \p2 = ($(0.75em,-1em)$) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\draw[black](4.8em,0em) -- (4.05em,0em)  -- (4.05em,-1em) -- (4.8em,-1em);
\draw[black](0em,0em) -- (0.75em,0em)  -- (0.75em,-1em) -- (0em,-1em);
%\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base] at ($(-2em,-0.7em)$) {\contour{white}{Reference}};

%\draw[black] (0em,-2.5em) -- (4.5em,-2.5em);
\path let \p1 = ($(0em,-1.5em)$),
          \p2 = ($(0.75em,-2.5em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\path let \p1 = ($(1.85em,-1.5em)$),
          \p2 = ($(2.95em,-2.5em)$) in
    [draw=black,pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\path let \p1 = ($(4.05em,-1.5em)$),
          \p2 = ($(4.8em,-2.5em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
    
\draw[black](4.8em,-1.5em) -- (4.05em,-1.5em)  -- (4.05em,-2.5em) -- (4.8em,-2.5em);
\draw[black](0em,-1.5em) -- (0.75em,-1.5em)  -- (0.75em,-2.5em) -- (0em,-2.5em);

\draw[<->, >={Latex[length=3pt,width=3pt]}, black, line width=0.4pt]
  (0.75em,0.5em) -- node[midway,anchor=base,yshift=5pt,font=\footnotesize, inner sep=0pt] {$d \scriptstyle{\,(\leq d_\mathrm{max})}$}
  (4.05em,0.5em);
  
\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (0.75em,1em) -- (0.75em,0em);
\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (4.05em,1em) -- (4.05em,0em);
\draw[<->, >={Latex[length=3pt,width=3pt]}, black, line width=0.4pt]
  (0.75em,-2.1em) -- node[midway,anchor=base,yshift=5pt,font=\footnotesize, inner sep=2pt] {$\frac{d}{3}$}
  (1.85em,-2.1em);
\draw[<->, >={Latex[length=3pt,width=3pt]}, black, line width=0.4pt]
  (2.95em,-2.1em) -- node[midway,anchor=base,yshift=5pt,font=\footnotesize, inner sep=2pt] {$\frac{d}{3}$}
  (4.05em,-2.1em);
  
\end{tikzpicture}%

==> figs/synthetic/shift.tex <==
\begin{tikzpicture}[semithick,auto,
label/.style={
    draw=none,
    align=center,
    font=\footnotesize,
    inner sep=0,
    outer sep=0
},
]%

\definecolor{spkblue}{HTML}{0080B1}
\definecolor{spkred}{HTML}{E4002B}
\definecolor{spkgreen}{HTML}{06C755}

%\draw[black] (0em,-1em) -- (7em,-1em);
\path let \p1 = ($(-0.2em,0em)$),
          \p2 = ($(1.5em,-1em)$) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\path let \p1 = ($(5.6em,0em)$),
          \p2 = ($(7.7em,-1em)$) in
    [pattern={Lines[angle=45,distance=2pt]},pattern color=spkblue] (\p1) rectangle (\p2);
\draw[black](-0.2em,0em) -- (1.5em,0em)  -- (1.5em,-1em) -- (-0.2em,-1em);
\draw[black](7.7em,0em) -- (5.6em,0em)  -- (5.6em,-1em) -- (7.7em,-1em);
%\node[font=\scriptsize,text=black,inner sep=0pt,anchor=base] at ($(-2em,-0.7em)$) {\contour{white}{Reference}};

\path let \p1 = ($(6.6em,-1.5em)$),
          \p2 = ($(7.7em,-2.5em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\path let \p1 = ($(-0.2em,-1.5em)$),
          \p2 = ($(2.5em,-2.5em)$) in
    [pattern={Lines[angle=-45,distance=2pt]},pattern color=spkred] (\p1) rectangle (\p2);
\draw[black](-0.2em,-1.5em) -- (2.5em,-1.5em)  -- (2.5em,-2.5em) -- (-0.2em,-2.5em);
\draw[black](7.7em,-1.5em) -- (6.6em,-1.5em)  -- (6.6em,-2.5em) -- (7.7em,-2.5em);

\draw[->, >={Latex[length=3pt,width=3pt]},black,line width=0.4pt]
  (-0.2em,0.5em) -- node[midway,anchor=base,yshift=5pt,xshift=-1pt,font=\footnotesize,inner sep=0pt] {$u_\text{left}$}
  (1.5em,0.5em);
\draw[<->, >={Latex[length=3pt,width=3pt]},black, line width=0.4pt]
  (1.5em,0.5em) -- node[midway,anchor=base,yshift=5pt,font=\footnotesize,inner sep=0pt] {$d \scriptstyle{\,(\leq d_\mathrm{max})}$}
  (5.6em,0.5em);
\draw[<-, >={Latex[length=3pt,width=3pt]},black, line width=0.4pt]
  (5.6em,0.5em) -- node[midway,anchor=base,yshift=5pt,xshift=1pt,font=\footnotesize,inner sep=0pt] {$u_\text{right}$}
  (7.7em,0.5em);

\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (1.5em,1em) -- (1.5em,0em);
\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (5.6em,1em) -- (5.6em,0em);
\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (2.5em,-0.5em) -- (2.5em,-1.5em);
\draw[black,dash pattern=on 2pt off 1pt,line width=0.5pt,color=gray] (5.6em,-2.3em) -- (5.6em,-1em);

\draw[<->, >={Latex[length=3pt,width=3pt]}, black, line width=0.4pt]
  (1.5em,-0.8em) -- node[midway,above,font=\footnotesize, inner sep=2pt] {$\delta$}
  (2.5em,-0.8em);
\draw[<->, >={Latex[length=3pt,width=3pt]}, black, line width=0.4pt]
  (5.6em,-2.1em) -- node[midway,above,font=\footnotesize, inner sep=2pt] {$\delta$}
  (6.6em,-2.1em);

\end{tikzpicture}%

